Differential Functionalism: Jacobians Shape the Structure of Phenomenal Experience

This paper investigates the hypothesis that the first-order structure of physical interactions (Jacobians) shapes the structure of phenomenal experience. Two measures of Jacobian structure are introduced: transparency, the effective rank, which counts the independent differences that make a difference; and integrity, the normalised algebraic connectivity, which measures how hard a system is to split. Applied to a series of worked examples, the framework yields correlates of: (1) experiences that overlap without systems merging; (2) the boundaries of a system, which are selected by focus and limited by noise; (3) temporal thickness, the persistence of the past into the present, lengthened by a spread of timescales; (4) spatial structure under convolution, where unity at scale needs long-range connections; (5) the distinction between what is vivid and what is obscure, for errors and attention heads; (6) the incoherence of a randomly initialised network, as a structural model of James's "blooming, buzzing confusion"; (7) distinct versus confused ideas; (8) learning as accumulated experience; and, conjecturally, (9) the contrast between memory as duration in brains and as storage in computer hardware. The measures can be computed at scale in artificial networks and estimated from perturbational data in brains.

==> figs/att.tex <==

\tikzset{
    att/.style={
      minimum size=1.45cm, inner sep=2pt, align=center, font=\small,
      draw=teal!65, line width=0.5pt
    },
    masked/.style={
      minimum size=1.45cm, inner sep=2pt, align=center, font=\small,
      fill=gray!6, draw=gray!28, line width=0.3pt, text=gray!45
    },
  }
  \def\B{1.45}
  \begin{tikzpicture}

  \begin{scope}

    \node[font=\normalsize\bfseries, anchor=south] at ({2*\B},{4*\B+0.4})
      {Diffuse attention};

    \node[att, fill=teal!70] at ({0.5*\B},{3.5*\B}) {$1.00$};
    \node[masked]            at ({1.5*\B},{3.5*\B}) {$0$};
    \node[masked]            at ({2.5*\B},{3.5*\B}) {$0$};
    \node[masked]            at ({3.5*\B},{3.5*\B}) {$0$};

    \node[att, fill=teal!35] at ({0.5*\B},{2.5*\B}) {$0.50$};
    \node[att, fill=teal!35] at ({1.5*\B},{2.5*\B}) {$0.50$};
    \node[masked]            at ({2.5*\B},{2.5*\B}) {$0$};
    \node[masked]            at ({3.5*\B},{2.5*\B}) {$0$};

    \node[att, fill=teal!23] at ({0.5*\B},{1.5*\B}) {$0.33$};
    \node[att, fill=teal!23] at ({1.5*\B},{1.5*\B}) {$0.33$};
    \node[att, fill=teal!23] at ({2.5*\B},{1.5*\B}) {$0.33$};
    \node[masked]            at ({3.5*\B},{1.5*\B}) {$0$};

    \node[att, fill=teal!18] at ({0.5*\B},{0.5*\B}) {$0.25$};
    \node[att, fill=teal!18] at ({1.5*\B},{0.5*\B}) {$0.25$};
    \node[att, fill=teal!18] at ({2.5*\B},{0.5*\B}) {$0.25$};
    \node[att, fill=teal!18] at ({3.5*\B},{0.5*\B}) {$0.25$};

    \draw[black!80, line width=1.1pt] (0,0) rectangle ({4*\B},{4*\B});
    \foreach \k in {1,2,3}{
      \draw[gray!35, densely dashed, line width=0.35pt]
        ({\k*\B},0)     -- ({\k*\B},{4*\B})
        (0,{\k*\B})     -- ({4*\B},{\k*\B});
    }
    \foreach \t in {1,...,4}
      \node[font=\small, anchor=east] at ({-0.12},{(4.5-\t)*\B}) {$q_\t$};
    \foreach \s in {1,...,4}
      \node[font=\small, anchor=north] at ({(\s-0.5)*\B},{-0.12}) {$k_\s$};
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}]
      (0,{-0.65}) -- ({4*\B},{-0.65})
      node[midway, below=7pt, font=\footnotesize] {$T$};
    \draw[decorate, decoration={brace, amplitude=5pt}]
      ({-0.8},0) -- ({-0.8},{4*\B})
      node[midway, left=8pt, font=\footnotesize, rotate=90, anchor=south] {$T$};

  \end{scope}

  \begin{scope}[xshift=8.4cm]

    \node[font=\normalsize\bfseries, anchor=south] at ({2*\B},{4*\B+0.4})
      {Concentrated attention};

    \node[att, fill=teal!70] at ({0.5*\B},{3.5*\B}) {$1.00$};
    \node[masked]            at ({1.5*\B},{3.5*\B}) {$0$};
    \node[masked]            at ({2.5*\B},{3.5*\B}) {$0$};
    \node[masked]            at ({3.5*\B},{3.5*\B}) {$0$};

    \node[att, fill=teal!64] at ({0.5*\B},{2.5*\B}) {$0.92$};
    \node[att, fill=teal!6]  at ({1.5*\B},{2.5*\B}) {$0.08$};
    \node[masked]            at ({2.5*\B},{2.5*\B}) {$0$};
    \node[masked]            at ({3.5*\B},{2.5*\B}) {$0$};

    \node[att, fill=teal!3]  at ({0.5*\B},{1.5*\B}) {$0.04$};
    \node[att, fill=teal!6]  at ({1.5*\B},{1.5*\B}) {$0.09$};
    \node[att, fill=teal!61] at ({2.5*\B},{1.5*\B}) {$0.87$};
    \node[masked]            at ({3.5*\B},{1.5*\B}) {$0$};

    \node[att, fill=teal!2]  at ({0.5*\B},{0.5*\B}) {$0.03$};
    \node[att, fill=teal!62] at ({1.5*\B},{0.5*\B}) {$0.88$};
    \node[att, fill=teal!4]  at ({2.5*\B},{0.5*\B}) {$0.06$};
    \node[att, fill=teal!2]  at ({3.5*\B},{0.5*\B}) {$0.03$};

    \draw[black!80, line width=1.1pt] (0,0) rectangle ({4*\B},{4*\B});
    \foreach \k in {1,2,3}{
      \draw[gray!35, densely dashed, line width=0.35pt]
        ({\k*\B},0)     -- ({\k*\B},{4*\B})
        (0,{\k*\B})     -- ({4*\B},{\k*\B});
    }
    \foreach \t in {1,...,4}
      \node[font=\small, anchor=east] at ({-0.12},{(4.5-\t)*\B}) {$q_\t$};
    \foreach \s in {1,...,4}
      \node[font=\small, anchor=north] at ({(\s-0.5)*\B},{-0.12}) {$k_\s$};
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}]
      (0,{-0.65}) -- ({4*\B},{-0.65})
      node[midway, below=7pt, font=\footnotesize] {$T$};

  \end{scope}
  \end{tikzpicture}


==> figs/distinct_circuit.tex <==

\tikzset{
  mixnode/.style={circle, minimum size=0.28cm, inner sep=0pt,
    fill=teal!22, draw=teal!55, line width=0.42pt},
  anode/.style={circle, minimum size=0.28cm, inner sep=0pt,
    fill=teal!62, draw=teal!82, line width=0.5pt},
  bnode/.style={circle, minimum size=0.28cm, inner sep=0pt,
    fill=teal!30, draw=teal!55, line width=0.5pt, dashed},
  mixedge/.style={gray!45, line width=0.32pt},
  aedge/.style={teal!68, line width=0.5pt},
  bedge/.style={teal!38, line width=0.5pt, dash pattern=on 2.2pt off 1.6pt},
  gcell/.style={minimum size=0.85cm, inner sep=1pt, align=center, font=\scriptsize,
    draw=teal!58, line width=0.42pt},
  gzero/.style={minimum size=0.85cm, inner sep=1pt, align=center, font=\scriptsize,
    fill=gray!7, draw=gray!25, line width=0.28pt, text=gray!40},
}

\def\dx{1.55}
\def\rA{2.7}
\def\rB{1.9}
\def\rC{1.1}
\def\rD{0.3}

\begin{tikzpicture}

\node[font=\normalsize\bfseries, anchor=south] at ({2*\dx},3.55)
  {Independent circuits after layer $l$};

\foreach \i in {\rA,\rB,\rC,\rD}{
  \foreach \j in {\rA,\rB,\rC,\rD}{
    \draw[mixedge] (0,\i) -- (\dx,\j);
    \draw[mixedge] (\dx,\i) -- (2*\dx,\j);
  }
}
\foreach \i in {\rA,\rB,\rC,\rD}{
  \node[mixnode] at (0,\i) {};
  \node[mixnode] at (\dx,\i) {};
  \node[mixnode] at (2*\dx,\i) {};
}
\node[font=\scriptsize, anchor=north] at (\dx,{\rD-0.35}) {mixed};

\foreach \i in {\rA,\rB}{
  \foreach \j in {\rA,\rB}{
    \draw[aedge] (2*\dx,\i) -- (3*\dx,\j);
  }
}
\foreach \i in {\rC,\rD}{
  \foreach \j in {\rC,\rD}{
    \draw[bedge] (2*\dx,\i) -- (3*\dx,\j);
  }
}
\foreach \i in {\rA,\rB}{
  \node[anode] at (3*\dx,\i) {};
}
\foreach \i in {\rC,\rD}{
  \node[bnode] at (3*\dx,\i) {};
}

\foreach \i in {\rA,\rB}{
  \foreach \j in {\rA,\rB}{
    \draw[aedge] (3*\dx,\i) -- (4*\dx,\j);
  }
}
\foreach \i in {\rC,\rD}{
  \foreach \j in {\rC,\rD}{
    \draw[bedge] (3*\dx,\i) -- (4*\dx,\j);
  }
}
\foreach \i in {\rA,\rB}{
  \node[anode] at (4*\dx,\i) {};
}
\foreach \i in {\rC,\rD}{
  \node[bnode] at (4*\dx,\i) {};
}

\node[font=\scriptsize, teal!75!black, anchor=south] at ({3.5*\dx},{\rA+0.42}) {circuit A};
\node[font=\scriptsize, teal!45!black, anchor=north] at ({3.5*\dx},{\rD-0.42}) {circuit B};

\draw[gray!50, densely dashed, line width=0.5pt]
  ({2*\dx+0.5},-0.55) -- ({2*\dx+0.5},3.15);
\node[font=\small, anchor=south] at ({2*\dx+0.5},3.2) {$\bm{a}_l$};

\node[font=\small, anchor=north] at (0,{\rD-0.35}) {$\bm{x}$};
\node[font=\small, anchor=north] at (4*\dx,{\rD-0.35}) {$\bm{y}$};

\begin{scope}[xshift=8.0cm, yshift=-0.55cm]

  \node[font=\small, anchor=south] at (1.7,4.15)
    {$\bm{G}=\bm{J}_{\bm{y}\leftarrow \bm{a}_l}\bm{J}_{\bm{y}\leftarrow \bm{a}_l}^\intercal$};

  \node[gcell, fill=teal!58] at (0.5,3.5) {$0.75$};
  \node[gcell, fill=teal!30] at (1.5,3.5) {$0.38$};
  \node[gzero] at (2.5,3.5) {$0$};
  \node[gzero] at (3.5,3.5) {$0$};

  \node[gcell, fill=teal!30] at (0.5,2.5) {$0.38$};
  \node[gcell, fill=teal!66] at (1.5,2.5) {$0.85$};
  \node[gzero] at (2.5,2.5) {$0$};
  \node[gzero] at (3.5,2.5) {$0$};

  \node[gzero] at (0.5,1.5) {$0$};
  \node[gzero] at (1.5,1.5) {$0$};
  \node[gcell, fill=teal!25] at (2.5,1.5) {$0.32$};
  \node[gcell, fill=teal!18] at (3.5,1.5) {$0.22$};

  \node[gzero] at (0.5,0.5) {$0$};
  \node[gzero] at (1.5,0.5) {$0$};
  \node[gcell, fill=teal!18] at (2.5,0.5) {$0.22$};
  \node[gcell, fill=teal!28] at (3.5,0.5) {$0.36$};

  \draw[teal!78, line width=0.95pt] (0,2) rectangle (2,4);
  \draw[teal!45, line width=0.95pt] (2,0) rectangle (4,2);

  \draw[black!80, line width=1.0pt] (0,0) rectangle (4,4);
  \foreach \k in {1,2,3}{
    \draw[gray!35, densely dashed, line width=0.32pt]
      (\k,0) -- (\k,4)
      (0,\k) -- (4,\k);
  }
  \node[font=\small, anchor=east] at (-0.12,3.5) {$y_{A1}$};
  \node[font=\small, anchor=east] at (-0.12,2.5) {$y_{A2}$};
  \node[font=\small, anchor=east] at (-0.12,1.5) {$y_{B1}$};
  \node[font=\small, anchor=east] at (-0.12,0.5) {$y_{B2}$};
  \foreach \s/\lab in {1/y_{A1}, 2/y_{A2}, 3/y_{B1}, 4/y_{B2}}
    \node[font=\small, anchor=north] at ({\s-0.5},-0.12) {$\lab$};

  \node[font=\footnotesize\itshape, teal!75!black] at (2,-0.65)
    {block diagonal $\Rightarrow$ distinct ideas};

\end{scope}

\end{tikzpicture}


==> figs/effrk.tex <==
\tikzset{ecell/.style={minimum size=1.1cm, inner sep=0pt, draw=teal!60, line width=0.42pt}}
\pgfmathsetmacro{\B}{1.1}\pgfmathsetmacro{\BH}{3*\B}
\pgfmathsetmacro{\bcl}{3*\B+0.62}\pgfmathsetmacro{\bw}{0.40}\pgfmathsetmacro{\bs}{0.62}
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm]
  \node[font=\normalsize\bfseries, anchor=south] at ({(\bcl+2*\bs+\bw)/2},{3*\B+0.42}) {Low $\erk(\bm{A}) = 1.2$};
  \node[ecell, fill=teal!52] at ({0.5*\B},{2.5*\B}) {};
  \node[ecell, fill=teal!38] at ({1.5*\B},{2.5*\B}) {};
  \node[ecell, fill=teal!60] at ({2.5*\B},{2.5*\B}) {};
  \node[ecell, fill=teal!60] at ({0.5*\B},{1.5*\B}) {};
  \node[ecell, fill=teal!15] at ({1.5*\B},{1.5*\B}) {};
  \node[ecell, fill=teal!30] at ({2.5*\B},{1.5*\B}) {};
  \node[ecell, fill=teal!22] at ({0.5*\B},{0.5*\B}) {};
  \node[ecell, fill=teal!41] at ({1.5*\B},{0.5*\B}) {};
  \node[ecell, fill=teal!38] at ({2.5*\B},{0.5*\B}) {};
  \draw[black!80, line width=1.0pt] (0,0) rectangle ({3*\B},{3*\B});
  \foreach \k in {1,2}{\draw[gray!35, densely dashed, line width=0.35pt] ({\k*\B},0) -- ({\k*\B},{3*\B}) (0,{\k*\B}) -- ({3*\B},{\k*\B});}
  \draw[black!25, line width=0.45pt] ({\bcl-0.10},0) -- ({\bcl+2*\bs+\bw+0.10},0);
  \filldraw[fill=teal!52, draw=teal!70, line width=0.38pt] ({\bcl+0*\bs},0) rectangle ({\bcl+0*\bs+\bw},{1.000*\BH});
  \node[font=\scriptsize, anchor=north] at ({\bcl+0*\bs+0.5*\bw},{-0.14}) {$\sigma_1$};
  \filldraw[fill=teal!52, draw=teal!70, line width=0.38pt] ({\bcl+1*\bs},0) rectangle ({\bcl+1*\bs+\bw},{0.267*\BH});
  \node[font=\scriptsize, anchor=north] at ({\bcl+1*\bs+0.5*\bw},{-0.14}) {$\sigma_2$};
  \filldraw[fill=teal!52, draw=teal!70, line width=0.38pt] ({\bcl+2*\bs},0) rectangle ({\bcl+2*\bs+\bw},{0.069*\BH});
  \node[font=\scriptsize, anchor=north] at ({\bcl+2*\bs+0.5*\bw},{-0.14}) {$\sigma_3$};
  \node[font=\footnotesize\itshape, teal!75!black] at ({(\bcl+2*\bs+\bw)/2},{-0.60}) {one effective direction};
\end{scope}
\begin{scope}[xshift=7.0cm]
  \node[font=\normalsize\bfseries, anchor=south] at ({(\bcl+2*\bs+\bw)/2},{3*\B+0.42}) {High $\erk(\bm{A}) = 2.8$};
  \node[ecell, fill=teal!64] at ({0.5*\B},{2.5*\B}) {};
  \node[ecell, fill=teal!4] at ({1.5*\B},{2.5*\B}) {};
  \node[ecell, fill=teal!8] at ({2.5*\B},{2.5*\B}) {};
  \node[ecell, fill=teal!8] at ({0.5*\B},{1.5*\B}) {};
  \node[ecell, fill=teal!60] at ({1.5*\B},{1.5*\B}) {};
  \node[ecell, fill=teal!4] at ({2.5*\B},{1.5*\B}) {};
  \node[ecell, fill=teal!4] at ({0.5*\B},{0.5*\B}) {};
  \node[ecell, fill=teal!8] at ({1.5*\B},{0.5*\B}) {};
  \node[ecell, fill=teal!68] at ({2.5*\B},{0.5*\B}) {};
  \draw[black!80, line width=1.0pt] (0,0) rectangle ({3*\B},{3*\B});
  \foreach \k in {1,2}{\draw[gray!35, densely dashed, line width=0.35pt] ({\k*\B},0) -- ({\k*\B},{3*\B}) (0,{\k*\B}) -- ({3*\B},{\k*\B});}
  \draw[black!25, line width=0.45pt] ({\bcl-0.10},0) -- ({\bcl+2*\bs+\bw+0.10},0);
  \filldraw[fill=teal!52, draw=teal!70, line width=0.38pt] ({\bcl+0*\bs},0) rectangle ({\bcl+0*\bs+\bw},{1.000*\BH});
  \node[font=\scriptsize, anchor=north] at ({\bcl+0*\bs+0.5*\bw},{-0.14}) {$\sigma_1$};
  \filldraw[fill=teal!52, draw=teal!70, line width=0.38pt] ({\bcl+1*\bs},0) rectangle ({\bcl+1*\bs+\bw},{0.795*\BH});
  \node[font=\scriptsize, anchor=north] at ({\bcl+1*\bs+0.5*\bw},{-0.14}) {$\sigma_2$};
  \filldraw[fill=teal!52, draw=teal!70, line width=0.38pt] ({\bcl+2*\bs},0) rectangle ({\bcl+2*\bs+\bw},{0.739*\BH});
  \node[font=\scriptsize, anchor=north] at ({\bcl+2*\bs+0.5*\bw},{-0.14}) {$\sigma_3$};
  \node[font=\footnotesize\itshape, teal!75!black] at ({(\bcl+2*\bs+\bw)/2},{-0.60}) {three effective directions};
\end{scope}
\end{tikzpicture}


==> figs/fig09_stores_mills.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{nd/.style={circle,draw=tealmid,fill=teallt!40,line width=0.8pt,minimum size=4.4mm,inner sep=0pt}}
\begin{scope}
 \node[font=\scriptsize,anchor=south] at (2.1,2.65) {Idealised model};
 \foreach \i in {0,1,2,3}{\coordinate (a\i) at (0,{2.1-\i*0.7});\coordinate (b\i) at (4.2,{2.1-\i*0.7});}
 \foreach \i in {0,1,2,3}{\foreach \j in {0,1,2,3}{\draw[draw=teallt,line width=0.7pt] (a\i) -- (b\j);}}
 \draw[draw=teal,line width=0.9pt,dash pattern=on 4pt off 3pt,rounded corners=3pt] (1.2,-0.35) rectangle (3.0,2.45);
 \foreach \i in {0,1,2,3}{\node[nd] at (a\i) {};\node[nd] at (b\i) {};}
 \node[font=\scriptsize,text=teal,anchor=north] at (2.1,-0.5) {one mixing};
 \node[font=\scriptsize,text=teal,anchor=north] at (2.1,-0.95) {$\integ>0$ throughout};
 \node[font=\scriptsize\itshape,text=black!60,anchor=north] at (2.1,-1.35) {inputs are woven into outputs};
\end{scope}
\begin{scope}[xshift=6.2cm]
 \node[font=\scriptsize,anchor=south] at (2.4,2.65) {Datacenter};
 \foreach \t in {0,1,2}{
  \pgfmathsetmacro\x{\t*1.7}
  \draw[draw=tealmid,fill=teallt!14,line width=0.8pt,rounded corners=2pt] (\x,1.1) rectangle (\x+1.25,2.35);
  \foreach \i in {0,1,2}{\foreach \j in {0,1,2}{
    \draw[draw=teallt,line width=0.5pt] (\x+0.14,{1.28+\i*0.37}) -- (\x+1.11,{1.28+\j*0.37});}}
  \draw[draw=crimson!65,fill=crimson!7,line width=0.8pt,rounded corners=1.5pt] (\x,0.1) rectangle (\x+1.25,0.65);
  \draw[draw=crimson!80,line width=1.1pt] (\x+0.14,0.375) -- (\x+1.11,0.375);
  \draw[draw=crimson!45,line width=0.8pt,dash pattern=on 2.5pt off 2pt] (\x+0.625,1.1) -- (\x+0.625,0.65);
 }
 \node[font=\scriptsize,text=tealmid,anchor=west] at (0,-0.5) {execution: $\integ>0$};
 \node[font=\scriptsize,text=crimson,anchor=west] at (0,-0.95) {memory: $\integ=0$};
 \node[font=\scriptsize\itshape,text=black!60,anchor=north] at (2.4,-1.35) {small blocks, separated by inert memory};
\end{scope}
\end{tikzpicture}


==> figs/grad.tex <==

  \tikzset{
    actax/.style={black!50, line width=0.48pt, -latex},
    actfn/.style={teal!68!black, line width=1.1pt},
    actgr/.style={teal!36, line width=0.78pt, densely dashed},
    opendot/.style={draw=teal!36, fill=white, circle,
                    minimum size=4.5pt, inner sep=0pt, line width=0.65pt},
  }

  \begin{tikzpicture}

  \begin{scope}[x=0.70cm, y=2.4cm]

    \node[font=\normalsize\bfseries, anchor=south] at (0, 1.20)
      {Sigmoid};

    \draw[actax] (-3.7,0) -- (3.9,0);
    \draw[actax] (0,-0.08) -- (0,1.20);

    \foreach \t in {-3,-2,-1,1,2,3}
      \draw[black!40, line width=0.35pt] (\t, 0.022) -- (\t,-0.022);
    \node[font=\scriptsize, anchor=north] at ( 0, -0.03) {$0$};
    \node[font=\scriptsize, anchor=north] at (-3, -0.03) {$-3$};
    \node[font=\scriptsize, anchor=north] at ( 3, -0.03) {$3$};

    \draw[black!40, line width=0.35pt] (-0.07,0.5) -- (0.07,0.5);
    \draw[black!40, line width=0.35pt] (-0.07,1.0) -- (0.07,1.0);
    \node[font=\scriptsize, anchor=east] at (-0.10, 0.5) {$\tfrac{1}{2}$};
    \node[font=\scriptsize, anchor=east] at (-0.10, 1.0) {$1$};

    \draw[actfn, smooth, samples=80]
      plot[domain=-3.5:3.5] (\x, {1/(1+exp(-\x))});

    \draw[actgr, smooth, samples=80]
      plot[domain=-3.5:3.5] (\x, {exp(-\x)/(1+exp(-\x))^2});

    \node[font=\scriptsize, teal!75!black, anchor=west] at (1.8, 0.91) {$\sigma$};
    \node[font=\scriptsize, teal!50!black, anchor=west] at (0.4, 0.27) {$\sigma'$};

  \end{scope}

  \begin{scope}[xshift=6.4cm, x=0.70cm, y=0.80cm]

    \node[font=\normalsize\bfseries, anchor=south] at (0, 3.6)
      {ReLU};

    \draw[actax] (-3.7,0) -- (3.9,0);
    \draw[actax] (0,-0.25) -- (0,3.75);

    \foreach \t in {-3,-2,-1,1,2,3}
      \draw[black!40, line width=0.35pt] (\t, 0.07) -- (\t,-0.07);
    \node[font=\scriptsize, anchor=north] at ( 0, -0.13) {$0$};
    \node[font=\scriptsize, anchor=north] at (-3, -0.13) {$-3$};
    \node[font=\scriptsize, anchor=north] at ( 3, -0.13) {$3$};

    \foreach \u in {1,2,3}
      \draw[black!40, line width=0.35pt] (-0.20,\u) -- (0.20,\u);
    \foreach \u in {1,2,3}
      \node[font=\scriptsize, anchor=east] at (-0.30, \u) {$\u$};

    \draw[actfn] (-3.5,0) -- (0,0);
    \draw[actfn] (0,0) -- (3.5,3.5);

    \draw[actgr] (-3.5,0) -- (-0.06,0);
    \draw[actgr] ( 0.06,1) -- ( 3.5,1);
    \node[opendot] at (0,0) {};
    \node[opendot] at (0,1) {};

    \node[font=\scriptsize, teal!75!black, anchor=west] at (1.8, 2.55) {$\mathrm{ReLU}$};
    \node[font=\scriptsize, teal!50!black, anchor=west] at (1.8, 1.32) {$\mathrm{ReLU}'$};

  \end{scope}

  \end{tikzpicture}


==> figs/integrity_seam.tex <==
\tikzset{
  kcell/.style={minimum size=1.0cm, inner sep=1pt, align=center, font=\scriptsize, draw=teal!58, line width=0.42pt},
  kcross/.style={minimum size=1.0cm, inner sep=1pt, align=center, font=\scriptsize, draw=crimson!80, line width=0.7pt, text=crimson!85!black},
  kzero/.style={minimum size=1.0cm, inner sep=1pt, align=center, font=\scriptsize, fill=gray!7, draw=gray!25, line width=0.28pt, text=gray!40},
  gnode/.style={circle, minimum size=0.24cm, inner sep=0pt, line width=0.5pt},
}
\def\B{1.0}
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm]
  \node[font=\normalsize\bfseries, anchor=south] at ({1.5*\B+1.0},{4*\B+0.2}) {Weak seam: $\integ(\bm{A}) = 0.06$};
  \node[kcell, fill=teal!60] at (0.50,3.50) {$0.80$};
  \node[kcell, fill=teal!26] at (1.50,3.50) {$0.35$};
  \node[kzero] at (2.50,3.50) {$0$};
  \node[kcell, fill=teal!45] at (0.50,2.50) {$0.60$};
  \node[kcell, fill=teal!68] at (1.50,2.50) {$0.90$};
  \node[kcross, fill=crimson!4] at (2.50,2.50) {$0.05$};
  \node[kzero] at (0.50,1.50) {$0$};
  \node[kcross, fill=crimson!4] at (1.50,1.50) {$0.05$};
  \node[kcell, fill=teal!52] at (2.50,1.50) {$0.70$};
  \node[kzero] at (0.50,0.50) {$0$};
  \node[kzero] at (1.50,0.50) {$0$};
  \node[kcell, fill=teal!38] at (2.50,0.50) {$0.50$};
  \draw[black!80, line width=1.0pt] (0,0) rectangle ({3*\B},{4*\B});
  \foreach \k in {1,2}{\draw[gray!35, densely dashed, line width=0.32pt] ({\k*\B},0) -- ({\k*\B},{4*\B});}
  \foreach \k in {1,2,3}{\draw[gray!35, densely dashed, line width=0.32pt] (0,{\k*\B}) -- ({3*\B},{\k*\B});}
  \foreach \t in {1,2,3,4} \node[font=\small, anchor=east] at ({-0.11},{(4.5-\t)*\B}) {$\bm{y}_\t$};
  \foreach \s in {1,2,3} \node[font=\small, anchor=north] at ({(\s-0.5)*\B},{-0.11}) {$\bm{x}_\s$};
  \draw[teal!45, line width=1.00pt] (3.75,3.500) -- (4.65,3.333);
  \draw[teal!22, line width=0.66pt] (3.75,3.500) -- (4.65,2.000);
  \draw[teal!35, line width=0.85pt] (3.75,2.500) -- (4.65,3.333);
  \draw[teal!50, line width=1.08pt] (3.75,2.500) -- (4.65,2.000);
  \draw[teal!40, line width=0.92pt] (3.75,1.500) -- (4.65,0.667);
  \draw[teal!30, line width=0.78pt] (3.75,0.500) -- (4.65,0.667);
  \draw[crimson!37, line width=0.44pt] (3.75,2.500) -- (4.65,0.667);
  \draw[crimson!37, line width=0.44pt] (3.75,1.500) -- (4.65,2.000);
  \draw[gray!70, densely dashed, line width=0.7pt] (3.40,2.00) -- (5.25,1.35);
  \node[font=\scriptsize\itshape, gray!60!black, anchor=west, rotate=-22] at (5.27,1.37) {seam};
  \node[gnode, fill=teal!44, draw=teal!75] at (3.75,3.500) {}; \node[font=\scriptsize, black!70, anchor=east] at (3.61,3.500) {$y_1$};
  \node[gnode, fill=teal!40, draw=teal!75] at (3.75,2.500) {}; \node[font=\scriptsize, black!70, anchor=east] at (3.61,2.500) {$y_2$};
  \node[gnode, fill=crimson!65, draw=crimson!80] at (3.75,1.500) {}; \node[font=\scriptsize, black!70, anchor=east] at (3.61,1.500) {$y_3$};
  \node[gnode, fill=crimson!70, draw=crimson!80] at (3.75,0.500) {}; \node[font=\scriptsize, black!70, anchor=east] at (3.61,0.500) {$y_4$};
  \node[gnode, fill=teal!44, draw=teal!75] at (4.65,3.333) {}; \node[font=\scriptsize, black!70, anchor=west] at (4.79,3.333) {$x_1$};
  \node[gnode, fill=teal!40, draw=teal!75] at (4.65,2.000) {}; \node[font=\scriptsize, black!70, anchor=west] at (4.79,2.000) {$x_2$};
  \node[gnode, fill=crimson!67, draw=crimson!80] at (4.65,0.667) {}; \node[font=\scriptsize, black!70, anchor=west] at (4.79,0.667) {$x_3$};
  \node[font=\footnotesize\itshape, teal!75!black] at ({1.5*\B+1.0},{-0.75}) {nearly two systems};
\end{scope}
\begin{scope}[xshift=7.0cm]
  \node[font=\normalsize\bfseries, anchor=south] at ({1.5*\B+1.0},{4*\B+0.2}) {No weak seam: $\integ(\bm{A}) = 0.65$};
  \node[kcell, fill=teal!64] at (0.50,3.50) {$0.85$};
  \node[kcell, fill=teal!30] at (1.50,3.50) {$0.40$};
  \node[kcross, fill=crimson!12] at (2.50,3.50) {$0.20$};
  \node[kcell, fill=teal!41] at (0.50,2.50) {$0.55$};
  \node[kcell, fill=teal!56] at (1.50,2.50) {$0.75$};
  \node[kcross, fill=crimson!9] at (2.50,2.50) {$0.15$};
  \node[kcell, fill=teal!22] at (0.50,1.50) {$0.30$};
  \node[kcell, fill=teal!49] at (1.50,1.50) {$0.65$};
  \node[kcross, fill=crimson!27] at (2.50,1.50) {$0.45$};
  \node[kcross, fill=crimson!42] at (0.50,0.50) {$0.70$};
  \node[kcross, fill=crimson!15] at (1.50,0.50) {$0.25$};
  \node[kcell, fill=teal!60] at (2.50,0.50) {$0.80$};
  \draw[black!80, line width=1.0pt] (0,0) rectangle ({3*\B},{4*\B});
  \foreach \k in {1,2}{\draw[gray!35, densely dashed, line width=0.32pt] ({\k*\B},0) -- ({\k*\B},{4*\B});}
  \foreach \k in {1,2,3}{\draw[gray!35, densely dashed, line width=0.32pt] (0,{\k*\B}) -- ({3*\B},{\k*\B});}
  \foreach \t in {1,2,3,4} \node[font=\small, anchor=east] at ({-0.11},{(4.5-\t)*\B}) {$\bm{y}_\t$};
  \foreach \s in {1,2,3} \node[font=\small, anchor=north] at ({(\s-0.5)*\B},{-0.11}) {$\bm{x}_\s$};
  \draw[teal!48, line width=1.04pt] (3.75,3.500) -- (4.65,3.333);
  \draw[teal!25, line width=0.70pt] (3.75,3.500) -- (4.65,2.000);
  \draw[teal!32, line width=0.81pt] (3.75,2.500) -- (4.65,3.333);
  \draw[teal!42, line width=0.96pt] (3.75,2.500) -- (4.65,2.000);
  \draw[teal!20, line width=0.62pt] (3.75,1.500) -- (4.65,3.333);
  \draw[teal!38, line width=0.89pt] (3.75,1.500) -- (4.65,2.000);
  \draw[teal!45, line width=1.00pt] (3.75,0.500) -- (4.65,0.667);
  \draw[crimson!44, line width=0.55pt] (3.75,3.500) -- (4.65,0.667);
  \draw[crimson!42, line width=0.51pt] (3.75,2.500) -- (4.65,0.667);
  \draw[crimson!55, line width=0.74pt] (3.75,1.500) -- (4.65,0.667);
  \draw[crimson!66, line width=0.92pt] (3.75,0.500) -- (4.65,3.333);
  \draw[crimson!46, line width=0.59pt] (3.75,0.500) -- (4.65,2.000);
  \draw[gray!70, densely dashed, line width=0.7pt] (3.40,1.00) -- (5.25,1.30);
  \node[font=\scriptsize\itshape, gray!60!black, anchor=west, rotate=11] at (5.27,1.32) {seam};
  \node[gnode, fill=teal!31, draw=teal!75] at (3.75,3.500) {}; \node[font=\scriptsize, black!70, anchor=east] at (3.61,3.500) {$y_1$};
  \node[gnode, fill=teal!62, draw=teal!75] at (3.75,2.500) {}; \node[font=\scriptsize, black!70, anchor=east] at (3.61,2.500) {$y_2$};
  \node[gnode, fill=gray!12, draw=gray!55] at (3.75,1.500) {}; \node[font=\scriptsize, black!70, anchor=east] at (3.61,1.500) {$y_3$};
  \node[gnode, fill=crimson!69, draw=crimson!80] at (3.75,0.500) {}; \node[font=\scriptsize, black!70, anchor=east] at (3.61,0.500) {$y_4$};
  \node[gnode, fill=gray!12, draw=gray!55] at (4.65,3.333) {}; \node[font=\scriptsize, black!70, anchor=west] at (4.79,3.333) {$x_1$};
  \node[gnode, fill=teal!58, draw=teal!75] at (4.65,2.000) {}; \node[font=\scriptsize, black!70, anchor=west] at (4.79,2.000) {$x_2$};
  \node[gnode, fill=crimson!70, draw=crimson!80] at (4.65,0.667) {}; \node[font=\scriptsize, black!70, anchor=west] at (4.79,0.667) {$x_3$};
  \node[font=\footnotesize\itshape, teal!75!black] at ({1.5*\B+1.0},{-0.75}) {hard to split};
\end{scope}
\end{tikzpicture}


==> figs/rnn_jacs.tex <==

\tikzset{
    diag/.style={
      minimum size=1.45cm, inner sep=2pt, align=center, font=\small,
      fill=teal!32, draw=teal!65, line width=0.55pt
    },
    rec/.style={
      minimum size=1.45cm, inner sep=2pt, align=center, font=\small,
      fill=teal!14, draw=teal!50, line width=0.4pt
    },
    zero/.style={
      minimum size=1.45cm, inner sep=2pt, align=center, font=\small,
      fill=gray!6, draw=gray!28, line width=0.3pt, text=gray!45
    },
    inode/.style={circle, minimum size=0.24cm, inner sep=0pt,
      fill=teal!20, draw=teal!55, line width=0.42pt},
    hnode/.style={circle, minimum size=0.24cm, inner sep=0pt,
      fill=teal!48, draw=teal!72, line width=0.42pt},
    snode/.style={circle, minimum size=0.32cm, inner sep=0pt,
      fill=teal!50, draw=teal!75, line width=0.55pt},
    onode/.style={circle, minimum size=0.24cm, inner sep=0pt,
      fill=teal!20, draw=teal!55, line width=0.42pt},
    fedge/.style={teal!55, line width=0.38pt},
    recurse/.style={-{Stealth[length=3.5pt, width=2.8pt]},
      teal!68, line width=0.62pt},
  }
  \def\B{1.45}
  \def\snr{0.16}
  \begin{tikzpicture}

  \pgfmathsetmacro{\ynet}{4*\B + 0.45}
  \pgfmathsetmacro{\yin}{\ynet + 0.28}
  \pgfmathsetmacro{\yhid}{\ynet + 1.10}
  \pgfmathsetmacro{\yout}{\ynet + 1.92}
  \pgfmathsetmacro{\ytitle}{\ynet + 2.80}

  \begin{scope}

    \foreach \s in {1,...,4}{
      \pgfmathsetmacro{\cx}{(\s-0.5)*\B}
      \draw[fedge] (\cx, \yin)         -- ({\cx-0.27}, \yhid);
      \draw[fedge] (\cx, \yin)         -- ({\cx+0.27}, \yhid);
      \draw[fedge] ({\cx-0.27}, \yhid) -- (\cx, \yout);
      \draw[fedge] ({\cx+0.27}, \yhid) -- (\cx, \yout);
    }
    \foreach \s in {1,...,4}{
      \pgfmathsetmacro{\cx}{(\s-0.5)*\B}
      \node[inode] at (\cx, \yin)         {};
      \node[hnode] at ({\cx-0.27}, \yhid) {};
      \node[hnode] at ({\cx+0.27}, \yhid) {};
      \node[onode] at (\cx, \yout)        {};
    }
    \node[font=\scriptsize, teal!60!black, anchor=north]
      at ({0.5*\B}, {\yin - 0.19}) {$\bm{x}_t$};
    \node[font=\scriptsize, teal!60!black, anchor=south]
      at ({0.5*\B}, {\yout + 0.19}) {$\bm{y}_t$};

    \node[font=\normalsize\bfseries, anchor=south] at ({2*\B},\ytitle)
      {MLP\enspace
       $\bm{J}_{\bm{y}_{1:T}\leftarrow\bm{x}_{1:T} } = \nabla_{\bm{x}_{1:T}}(\bm{y}_{1:T})$};

    \foreach \t in {1,...,4}{
      \foreach \s in {1,...,4}{
        \pgfmathparse{int(\t==\s)}
        \ifnum\pgfmathresult=1
          \node[diag] at ({(\s-0.5)*\B},{(4.5-\t)*\B})
            {$\dfrac{\partial\bm{y}_\t}{\partial\bm{x}_\t}$};
        \else
          \node[zero] at ({(\s-0.5)*\B},{(4.5-\t)*\B})
            {$\bm{0}$};
        \fi
      }
    }

    \draw[black!80, line width=1.1pt] (0,0) rectangle ({4*\B},{4*\B});
    \foreach \k in {1,2,3}{
      \draw[gray!35, densely dashed, line width=0.35pt]
        ({\k*\B},0)     -- ({\k*\B},{4*\B})
        (0,{\k*\B})     -- ({4*\B},{\k*\B});
    }
    \foreach \t in {1,...,4}
      \node[font=\small, anchor=east] at ({-0.12},{(4.5-\t)*\B})
        {$\bm{y}_\t$};
    \foreach \s in {1,...,4}
      \node[font=\small, anchor=north] at ({(\s-0.5)*\B},{-0.12})
        {$\bm{x}_\s$};
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}]
      (0,{-0.65}) -- ({4*\B},{-0.65})
      node[midway, below=7pt, font=\footnotesize] {$dT$};
    \draw[decorate, decoration={brace, amplitude=5pt}]
      ({-0.8},0) -- ({-0.8},{4*\B})
      node[midway, left=8pt, font=\footnotesize, rotate=90, anchor=south] {$nT$};

  \end{scope}


  \begin{scope}[xshift=8.4cm]

    \foreach \s in {1,...,4}{
      \pgfmathsetmacro{\cx}{(\s-0.5)*\B}
      \draw[fedge] (\cx, \yin)  -- (\cx, \yhid);
      \draw[fedge] (\cx, \yhid) -- (\cx, \yout);
    }
    \foreach \s in {1,...,4}{
      \pgfmathsetmacro{\cx}{(\s-0.5)*\B}
      \node[inode] at (\cx, \yin)  {};
      \node[snode] at (\cx, \yhid) {};
      \node[onode] at (\cx, \yout) {};
    }
    \foreach \s [evaluate=\s as \snext using int(\s+1)] in {1,2,3}{
      \pgfmathsetmacro{\xstart}{(\s     - 0.5)*\B + \snr}
      \pgfmathsetmacro{\xend}  {(\snext - 0.5)*\B - \snr}
      \draw[recurse] (\xstart, \yhid) -- (\xend, \yhid);
    }
    \node[font=\scriptsize, teal!60!black, anchor=north]
      at ({0.5*\B}, {\yin - 0.19}) {$\bm{x}_t$};
    \node[font=\scriptsize, teal!60!black, anchor=south]
      at ({0.5*\B}, {\yout + 0.19}) {$\bm{y}_t$};
    \node[font=\scriptsize, teal!60!black, anchor=south]
      at ({0.7*\B}, {\yhid + 0.12}) {$\bm{h}_t$};

    \node[font=\normalsize\bfseries, anchor=south] at ({2*\B},\ytitle)
      {RNN\enspace
       $\bm{J}_{\bm{y}_{1:T}\leftarrow \bm{x}_{1:T}} = \nabla_{\bm{x}_{1:T}}(\bm{y}_{1:T})$};

    \foreach \t in {1,...,4}{
      \foreach \s in {1,...,4}{
        \pgfmathparse{int(\t>=\s)}
        \ifnum\pgfmathresult=1
          \pgfmathparse{int(\t==\s)}
          \ifnum\pgfmathresult=1
            \node[diag] at ({(\s-0.5)*\B},{(4.5-\t)*\B})
              {$\dfrac{\partial\bm{y}_\t}{\partial\bm{x}_\t}$};
          \else
            \node[rec] at ({(\s-0.5)*\B},{(4.5-\t)*\B})
              {$\dfrac{\partial\bm{y}_\t}{\partial\bm{x}_\s}$};
          \fi
        \else
          \node[zero] at ({(\s-0.5)*\B},{(4.5-\t)*\B})
            {$\bm{0}$};
        \fi
      }
    }

    \draw[black!80, line width=1.1pt] (0,0) rectangle ({4*\B},{4*\B});
    \foreach \k in {1,2,3}{
      \draw[gray!35, densely dashed, line width=0.35pt]
        ({\k*\B},0)     -- ({\k*\B},{4*\B})
        (0,{\k*\B})     -- ({4*\B},{\k*\B});
    }
    \foreach \t in {1,...,4}
      \node[font=\small, anchor=east] at ({-0.12},{(4.5-\t)*\B})
        {$\bm{y}_\t$};
    \foreach \s in {1,...,4}
      \node[font=\small, anchor=north] at ({(\s-0.5)*\B},{-0.12})
        {$\bm{x}_\s$};
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}]
      (0,{-0.65}) -- ({4*\B},{-0.65})
      node[midway, below=7pt, font=\footnotesize] {$dT$};

  \end{scope}
  \end{tikzpicture}


==> figs/transparency_cohesion.tex <==

\newcommand{\zone}[4]{%
  \filldraw[fill=teal!7, draw=teal!42, line width=0.5pt, rounded corners=2pt]
    (#1,#3) rectangle (#2,#4);
}

\definecolor{tray1}{HTML}{0B4F4A}
\definecolor{tray2}{HTML}{2D8A80}
\definecolor{tray3}{HTML}{74B8AF}
\definecolor{tray4}{HTML}{C2E2DC}

\newcommand{\raypanel}[6]{%
  \begin{scope}[xshift=#1 cm, yshift=#2 cm]
    \draw[tray1] (0,1.1)  -- (1.0,1.1)  to[out=0,in=180] (1.8,#3) -- (2.8,#3);
    \draw[tray2] (0,0.5)  -- (1.0,0.5)  to[out=0,in=180] (1.8,#4) -- (2.8,#4);
    \draw[tray3] (0,-0.1) -- (1.0,-0.1) to[out=0,in=180] (1.8,#5) -- (2.8,#5);
    \draw[tray4] (0,-0.7) -- (1.0,-0.7) to[out=0,in=180] (1.8,#6) -- (2.8,#6);
  \end{scope}
}

\begin{tikzpicture}[line width=0.85pt]

\node[font=\normalsize\bfseries, anchor=south] at (1.4,1.55) {Low $\erk(\bm{A})$};
\zone{1.0}{1.8}{-0.95}{1.35}
\raypanel{0}{0}{0.30}{0.22}{0.14}{0.06}

\node[font=\normalsize\bfseries, anchor=south] at (5.4,1.55) {High $\erk(\bm{A})$};
\begin{scope}[xshift=4.0cm]
  \zone{1.0}{1.8}{-0.95}{1.35}
\end{scope}
\raypanel{4.0}{0}{0.5}{1.0}{0.1}{-0.7}

\begin{scope}[yshift=-3.3cm]

  \node[font=\normalsize\bfseries, anchor=south] at (1.4,1.55) {$\integ(\bm{A})=0$};
  \begin{scope}
    \zone{1.0}{1.8}{-0.95}{1.35}
    \draw[gray!55, densely dashed, line width=0.5pt] (1.0,0.2) -- (1.8,0.2);
  \end{scope}
  \raypanel{0}{0}{0.6}{0.9}{-0.5}{-0.2}

  \node[font=\normalsize\bfseries, anchor=south] at (5.4,1.55) {High $\integ(\bm{A})$};
  \begin{scope}[xshift=4.0cm]
    \zone{1.0}{1.8}{-0.95}{1.35}
  \end{scope}
  \raypanel{4.0}{0}{-0.65}{-0.1}{0.5}{1.05}

\end{scope}

\end{tikzpicture}


==> figs/tree_jacs.tex <==

\tikzset{
  tcanopy/.style={circle, fill=teal!20, draw=teal!55, line width=0.5pt},
  ttrunk/.style={fill=teal!42, draw=teal!60, line width=0.4pt},
  thid/.style={circle, minimum size=0.28cm, inner sep=0pt,
    fill=teal!42, draw=teal!62, line width=0.45pt},
  tout/.style={circle, minimum size=0.28cm, inner sep=0pt,
    fill=teal!42, draw=teal!62, line width=0.45pt},
  twnode/.style={circle, minimum size=0.3cm, inner sep=0pt,
    fill=teal!85!black, draw=teal!85!black, line width=0.9pt},
  aedge/.style={teal!42, line width=1.0pt},
  bedge/.style={teal!85!black, line width=1.1pt, dash pattern=on 2.6pt off 1.9pt},
  tcell/.style={minimum size=1.0cm, inner sep=1pt, align=center, font=\scriptsize,
    draw=teal!58, line width=0.42pt},
  tzero/.style={minimum size=1.0cm, inner sep=1pt, align=center, font=\scriptsize,
    fill=gray!7, draw=gray!25, line width=0.28pt, text=gray!40},
}

\newcommand{\pertburst}[3]{%
  \foreach \ang in {0,45,90,135,180,225,270,315}{
    \draw[#3, line width=0.55pt] (#1,#2) -- ++(\ang:0.16);
  }
  \filldraw[#3] (#1,#2) circle (0.05);
}

\begin{tikzpicture}


\begin{scope}[yshift=5.3cm]

  \node[tcanopy, minimum size=0.9cm] (canopy) at (5.7,4.1) {};
  \draw[ttrunk] (5.6,3.5) rectangle (5.8,3.8);

  \node[thid] (yh1) at (2.0,2.6) {};
  \node[thid] (yh2) at (2.0,1.9) {};
  \node[tout] (y1a) at (1.65,1.0) {};
  \node[tout] (y1b) at (2.35,1.0) {};

  \node[thid] (mh1) at (9.4,2.6) {};
  \node[thid] (mh2) at (9.4,1.9) {};
  \node[tout] (y2a) at (9.05,1.0) {};
  \node[tout] (y2b) at (9.75,1.0) {};

  \foreach \tp in {5.65,5.75}{
    \draw[aedge] (\tp,3.5) -- (yh1);
    \draw[aedge] (\tp,3.5) -- (yh2);
    \draw[aedge] (\tp,3.5) -- (mh1);
    \draw[aedge] (\tp,3.5) -- (mh2);
  }
  \draw[aedge] (yh1) -- (y1a);
  \draw[aedge] (yh1) -- (y1b);
  \draw[aedge] (yh2) -- (y1a);
  \draw[aedge] (yh2) -- (y1b);
  \draw[aedge] (mh1) -- (y2a);
  \draw[aedge] (mh1) -- (y2b);
  \draw[aedge] (mh2) -- (y2a);
  \draw[aedge] (mh2) -- (y2b);

  \pertburst{5.7}{4.6}{teal!70!black}
  \node[font=\scriptsize, teal!60!black, anchor=west] at (6.25,4.6) {perturb $\bm{x}$: the tree};

  \draw[bedge] (yh1) -- (y1a);
  \node[twnode] at (yh1) {};
  \node[tout, draw=teal!85!black, line width=0.8pt] at (y1a) {};
  \pertburst{1.82}{1.8}{teal!85!black}
  \node[font=\scriptsize, teal!85!black, anchor=east] at (1.55,2.05) {perturb $v_{jk}$};

  \node[font=\small, anchor=north] at (2.0,{0.7}) {you: $\bm{y}_1$};
  \node[font=\small, anchor=north] at (9.4,{0.7}) {me: $\bm{y}_2$};

\end{scope}

\begin{scope}

  \node[font=\footnotesize, anchor=south, teal!42!black] at (2,4.2) {input Jacobian: perturb $\bm{x}$};

  \node[tcell, fill=teal!58] at (0.5,3.5) {$0.82$};
  \node[tcell, fill=teal!24] at (1.5,3.5) {$0.32$};
  \node[tcell, fill=teal!41] at (2.5,3.5) {$0.55$};
  \node[tcell, fill=teal!15] at (3.5,3.5) {$0.20$};

  \node[tcell, fill=teal!36] at (0.5,2.5) {$0.48$};
  \node[tcell, fill=teal!63] at (1.5,2.5) {$0.86$};
  \node[tcell, fill=teal!20] at (2.5,2.5) {$0.27$};
  \node[tcell, fill=teal!44] at (3.5,2.5) {$0.60$};

  \node[tcell, fill=teal!30] at (0.5,1.5) {$0.40$};
  \node[tcell, fill=teal!52] at (1.5,1.5) {$0.72$};
  \node[tcell, fill=teal!66] at (2.5,1.5) {$0.90$};
  \node[tcell, fill=teal!18] at (3.5,1.5) {$0.24$};

  \node[tcell, fill=teal!22] at (0.5,0.5) {$0.30$};
  \node[tcell, fill=teal!47] at (1.5,0.5) {$0.65$};
  \node[tcell, fill=teal!38] at (2.5,0.5) {$0.52$};
  \node[tcell, fill=teal!70] at (3.5,0.5) {$0.95$};

  \draw[black!80, line width=1.0pt] (0,0) rectangle (4,4);
  \foreach \k in {1,2,3}{
    \draw[gray!35, densely dashed, line width=0.32pt]
      (\k,0) -- (\k,4)
      (0,\k) -- (4,\k);
  }
  \node[font=\small, anchor=east] at (-0.12,3.5) {$y_{1a}$};
  \node[font=\small, anchor=east] at (-0.12,2.5) {$y_{1b}$};
  \node[font=\small, anchor=east] at (-0.12,1.5) {$y_{2a}$};
  \node[font=\small, anchor=east] at (-0.12,0.5) {$y_{2b}$};
  \foreach \s/\lab in {1/x_1, 2/x_2, 3/x_3, 4/x_4}
    \node[font=\small, anchor=north] at ({\s-0.5},-0.12) {$\lab$};

  \draw[decorate, decoration={brace, amplitude=4pt}]
    (-0.75,2) -- (-0.75,4) node[midway, left=6pt, font=\scriptsize, rotate=90, anchor=south] {you};
  \draw[decorate, decoration={brace, amplitude=4pt}]
    (-0.75,0) -- (-0.75,2) node[midway, left=6pt, font=\scriptsize, rotate=90, anchor=south] {me};

  \node[font=\footnotesize\itshape, teal!75!black] at (2,-0.7)
    {$\bm{J}_{\{\bm{y}_1,\bm{y}_2\}\leftarrow\bm{x}} $: $\integ>0$, tangled};

\end{scope}

\begin{scope}[xshift=7.4cm]

  \node[font=\footnotesize, anchor=south, teal!85!black] at (2,4.2) {parameter Jacobian: perturb $v_{jk}$ or $w_{jk}$};

  \node[tcell, fill=teal!60] at (0.5,3.5) {$0.80$};
  \node[tcell, fill=teal!28] at (1.5,3.5) {$0.35$};
  \node[tzero] at (2.5,3.5) {$0$};
  \node[tzero] at (3.5,3.5) {$0$};

  \node[tcell, fill=teal!45] at (0.5,2.5) {$0.60$};
  \node[tcell, fill=teal!68] at (1.5,2.5) {$0.90$};
  \node[tzero] at (2.5,2.5) {$0$};
  \node[tzero] at (3.5,2.5) {$0$};

  \node[tzero] at (0.5,1.5) {$0$};
  \node[tzero] at (1.5,1.5) {$0$};
  \node[tcell, fill=teal!53] at (2.5,1.5) {$0.70$};
  \node[tcell, fill=teal!24] at (3.5,1.5) {$0.30$};

  \node[tzero] at (0.5,0.5) {$0$};
  \node[tzero] at (1.5,0.5) {$0$};
  \node[tcell, fill=teal!33] at (2.5,0.5) {$0.42$};
  \node[tcell, fill=teal!58] at (3.5,0.5) {$0.78$};

  \draw[teal!70, line width=0.95pt] (0,2) rectangle (2,4);
  \draw[teal!70, line width=0.95pt] (2,0) rectangle (4,2);

  \draw[black!80, line width=1.0pt] (0,0) rectangle (4,4);
  \foreach \k in {1,2,3}{
    \draw[gray!35, densely dashed, line width=0.32pt]
      (\k,0) -- (\k,4)
      (0,\k) -- (4,\k);
  }
  \node[font=\small, anchor=east] at (-0.12,3.5) {$y_{1a}$};
  \node[font=\small, anchor=east] at (-0.12,2.5) {$y_{1b}$};
  \node[font=\small, anchor=east] at (-0.12,1.5) {$y_{2a}$};
  \node[font=\small, anchor=east] at (-0.12,0.5) {$y_{2b}$};
  \foreach \s/\lab in {1/v_1, 2/v_2, 3/w_1, 4/w_2}
    \node[font=\small, anchor=north] at ({\s-0.5},-0.12) {$\lab$};

  \draw[decorate, decoration={brace, amplitude=4pt}]
    (-0.75,2) -- (-0.75,4) node[midway, left=6pt, font=\scriptsize, rotate=90, anchor=south] {you};
  \draw[decorate, decoration={brace, amplitude=4pt}]
    (-0.75,0) -- (-0.75,2) node[midway, left=6pt, font=\scriptsize, rotate=90, anchor=south] {me};

  \node[font=\footnotesize\itshape, teal!75!black] at (2,-0.7)
    {$\bm{J}_{\{\bm{y}_1,\bm{y}_2\}\leftarrow\{\cV,\cW\}}$: $\integ=0$, independent};

\end{scope}

\end{tikzpicture}

